Lambda-nuclear interactions and hyperon puzzle in neutron stars

Brueckner theory is used to investigate the in-medium properties of a $\Lambda$-hyperon in nuclear and neutron matter, based on hyperon-nucleon interactions derived within SU(3) chiral effective field theory (EFT). It is shown that the resulting $\Lambda$ single-particle potential $U_\Lambda(p_\Lambda =0,\rho)$ becomes strongly repulsive for densities $\rho$ of two-to-three times that of normal nuclear matter. Adding a density-dependent effective $\Lambda N$-interaction constructed from chiral $\Lambda NN$ three-body forces increases the repulsion further. Consequences of these findings for neutron stars are discussed. It is argued that for hyperon-nuclear interactions with properties such as those deduced from the SU(3) EFT potentials, the onset for hyperon formation in the core of neutron stars is expected to be shifted to extremely high baryon density, thus potentially resolving the so-called hyperon puzzle.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

